Absorbing State Phase Transitions in Multi-Agent Search

Nontrivial dynamics can emerge in large language model (LLM)-based multi-agent systems, and preliminary evidence exists that formalisms from statistical mechanics can be effective at modeling and predicting such behaviors. In parallel, designing multi-agent communication topology for optimal task-solving is an active research question. In this paper, we focus on predicting the success of multi-agent search tasks using the formalism of absorbing state phase transitions. We first taxonomize search tasks into four types, informed by classical results in combinatorial search. We then theoretically derive a critical communication degree $d_c$, the minimum number of agents each agent can communicate with, above which incorrect hypotheses do not proliferate uncontrollably and the search enters the solved state. Finally, we evaluate frontier LLM-based multi-agent systems on real-world search and discovery tasks, software configuration debugging and physical mechanism discovery, and find that agreement with theory is mixed. LLM agents may not communicate with their neighbors and can develop strategies that are individually beneficial but limits the benefits of collaboration.

==> taxonomy.tex <==
\definecolor{searchblue}{HTML}{2F64FF}
\definecolor{searchorange}{HTML}{D97A00}
\definecolor{searchgray}{HTML}{777777}
\definecolor{searchred}{HTML}{BB241A}

\tikzset{
  search node/.style={
    rectangle, rounded corners=1.5pt,
    draw=searchblue, fill=white, line width=0.9pt,
    minimum width=9mm, minimum height=6.5mm, inner sep=2.5pt},
  search truth/.style={draw=searchorange, line width=1.2pt},
  search refuted/.style={draw=searchgray, text=searchgray},
  search cut/.style={
    draw=searchred, dashed, line width=0.8pt,
    rounded corners=1.5pt, inner sep=2pt},
  search edge/.style={
    -{Latex[length=1.7mm,width=1.1mm]}, line width=0.65pt},
  target tag/.style={text=searchorange, font=\small, inner sep=1pt},
  qtag/.style={text=searchgray, font=\small, fill=white, inner sep=1.5pt},
  search panel/.style={x=1cm, y=1cm, font=\small}
}

\begin{figure}
\centering
\captionsetup[subfigure]{skip=5pt}
\tikzset{
  every node/.append style={font=\Large},            % plain annotation text
  search node/.append style={font=\Large},
  target tag/.append style={font=\Large},
  qtag/.append style={font=\Large, text=black!85},   % darker gray labels
}

% -------------------- (a) Needle --------------------
\begin{subfigure}[t]{0.48\linewidth}
\vspace{0pt}\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[search panel]
  \path[use as bounding box] (-6.0,-2.2) rectangle (6.0,3.2);

  \node[search node,draw=black,line width=0.5pt]
    (pool) at (0,2.7) {literal pool $\mathcal{L}$};

  \node[search node]                (n1) at (-4.0,1.0) {$\ell_{1,1}$};
  \node[search node]                (n2) at (-2.0,1.0) {$\ell_{1,2}$};
  \node[search node,search refuted] (n3) at (0,1.0)    {$\ell_{1,3}$};
  \node[search node]                (n4) at (2.0,1.0)  {$\ell_{1,4}$};
  \node[search node,search truth]   (n5) at (4.0,1.0)  {$\ell_{1,5}$};

  \foreach \v in {n1,n2,n3,n4,n5}
    \draw[search edge] (pool) -- (\v);

  \node[search cut,fit=(n3)] {};
  \node[target tag] at (4.0,0.25) {$c^\star$};
  \node[text=searchred,align=center] at (0,-0.5)
    {refuting $\ell_{1,3}$ rules out\\one answer and nothing else};
\end{tikzpicture}}
\caption{\textbf{Needle.} All candidates have only one literal, so branching is impossible.}
\label{fig:needle-structure}
\end{subfigure}\hfill
% -------------------- (b) Chain --------------------
\begin{subfigure}[t]{0.48\linewidth}
\vspace{0pt}\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[search panel]
  \path[use as bounding box] (-6.0,-2.2) rectangle (6.0,3.2);

  \node[search node]             (c0) at (-4.6,1.2) {$\varnothing$};
  \node[search node]             (c1) at (-2.6,1.2) {$\ell_{1,1}$};
  \node[search node]             (c2) at (0,1.2)    {$\ell_{1,1}\ell_{2,1}$};
  \node[search node,search truth](c3) at (3.3,1.2)
    {$\ell_{1,1}\ell_{2,1}\ell_{3,1}$};

  \foreach \a/\b in {c0/c1,c1/c2,c2/c3}
    \draw[search edge] (\a) -- (\b);

  \node[qtag] at (-3.6,1.75) {$q_1$};
  \node[qtag] at (-1.3,1.75) {$q_2$};
  \node[qtag] at (1.65,1.75) {$q_3$};

  \node[target tag] at (3.3,0.45) {$c^\star$};
  \node[align=center] at (0,-0.8)
    {$q_{i+1}$ is available only once $q_i$ is answered,\\
     and one answer is admissible at each step};
\end{tikzpicture}}
\caption{\textbf{Chain.} The questions are forced into a single order,
so there is one sequence of candidates.}
\label{fig:chain-structure}
\end{subfigure}

\par\vspace{1em}

% -------------------- (c) Tree / hierarchical --------------------
\begin{subfigure}[t]{0.48\linewidth}
\vspace{0pt}\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[search panel]
  \path[use as bounding box] (-6.0,-2.2) rectangle (6.0,3.2);

  \node[search node] (r)  at (0,2.7) {$\varnothing$};
  \node[search node]                (n1) at (-3.7,1.3) {$\ell_{1,1}$};
  \node[search node]                (n2) at (0,1.3)    {$\ell_{1,2}$};
  \node[search node,search refuted] (n3) at (3.7,1.3)  {$\ell_{1,3}$};

  \node[search node]              (a1) at (-4.7,-0.6) {$\ell_{1,1}\ell_{2,1}$};
  \node[search node]              (a2) at (-2.7,-0.6) {$\ell_{1,1}\ell_{2,2}$};
  \node[search node,search truth] (b1) at (-1.0,-0.6) {$\ell_{1,2}\ell_{3,1}$};
  \node[search node]              (b2) at (1.0,-0.6)  {$\ell_{1,2}\ell_{3,2}$};
  \node[search node,search refuted](d1) at (2.7,-0.6) {$\ell_{1,3}\ell_{4,1}$};
  \node[search node,search refuted](d2) at (4.7,-0.6) {$\ell_{1,3}\ell_{4,2}$};

  \foreach \a/\b in {r/n1,r/n2,r/n3,
    n1/a1,n1/a2, n2/b1,n2/b2, n3/d1,n3/d2}
    \draw[search edge] (\a) -- (\b);

  \node[qtag] at (-3.7,0.35) {then asks $q_2$};
  \node[qtag] at (0,0.35)    {then asks $q_3$};
  \node[qtag] at (3.7,0.35)  {then asks $q_4$};
  \node[qtag] at (-5.05,1.3) {$q_1$};

  \node[target tag] at (-1.0,-1.25) {$c^\star$};
  \node[search cut,inner sep=5pt,fit=(n3)(d1)(d2)] {};
  \node[text=searchred,align=center] at (3.7,-1.75)
    {refuting $\ell_{1,3}$ kills one subtree};
\end{tikzpicture}}
\caption{\textbf{Tree / hierarchical.} The next question depends on
the previous answer, so e.g., $q_4$ is asked only under $\ell_{1,3}$.}
\label{fig:tree-structure}
\end{subfigure}\hfill
% -------------------- (d) Factorizable / confluent --------------------
\begin{subfigure}[t]{0.48\linewidth}
\vspace{0pt}\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[search panel]
  \path[use as bounding box] (-6.0,-2.2) rectangle (6.0,3.2);

  \node[search node] (r)  at (0,2.7) {$\varnothing$};
  \node[search node]                (n1) at (-4.2,1.3) {$\ell_{1,1}$};
  \node[search node]                (n2) at (-1.4,1.3) {$\ell_{2,1}$};
  \node[search node,search refuted] (n3) at (1.4,1.3)  {$\ell_{3,1}$};
  \node[search node]                (n4) at (4.2,1.3)  {$\ell_{4,1}$};

  \node[search node]               (p12) at (-4.75,-0.6) {$\ell_{1,1}\ell_{2,1}$};
  \node[search node,search refuted](p13) at (-2.85,-0.6) {$\ell_{1,1}\ell_{3,1}$};
  \node[search node,search truth]  (p14) at (-0.95,-0.6) {$\ell_{1,1}\ell_{4,1}$};
  \node[search node,search refuted](p23) at (0.95,-0.6)  {$\ell_{2,1}\ell_{3,1}$};
  \node[search node]               (p24) at (2.85,-0.6)  {$\ell_{2,1}\ell_{4,1}$};
  \node[search node,search refuted](p34) at (4.75,-0.6)  {$\ell_{3,1}\ell_{4,1}$};

  \foreach \a/\b in {r/n1,r/n2,r/n3,r/n4}
    \draw[search edge] (\a) -- (\b);
  \foreach \a/\b in {
    n1/p12,n1/p13,n1/p14,
    n2/p12,n2/p23,n2/p24,
    n3/p13,n3/p23,n3/p34,
    n4/p14,n4/p24,n4/p34}
    \draw[search edge] (\a) -- (\b);

  \node[qtag] at (0,2.05) {any question, in any order};

  \node[target tag] at (-0.95,-1.25) {$c^\star$};
  \foreach \v in {n3,p13,p23,p34}
    \node[search cut,fit=(\v)] {};
  \node[text=searchred,align=center] at (1.9,-1.75)
    {refuting $\ell_{3,1}$ kills every candidate holding it};
\end{tikzpicture}}
\caption{\textbf{Factorizable.} Literals can combine in any order, leading to increasing overlap as the graph grows.}
\label{fig:graph-structure}
\end{subfigure}

\caption{\textbf{Our search task taxonomy.}
Orange marks the target $c^\star$, and red dashes mark what refuting a single literal can remove. 
The classes differ in how literals can be combined, and that difference determines evidence reusability and branching behavior.}
\label{fig:search-structures}
\end{figure}

% \definecolor{searchblue}{HTML}{2F64FF}
% \definecolor{searchorange}{HTML}{D97A00}
% \definecolor{searchgray}{HTML}{999999}
% \definecolor{searchred}{HTML}{BB241A}

% \tikzset{
%   search node/.style={
%     rectangle, rounded corners=1.5pt,
%     draw=searchblue, fill=white, line width=0.9pt,
%     minimum width=8mm, minimum height=6.5mm, inner sep=2pt},
%   search truth/.style={draw=searchorange, line width=1.2pt},
%   search refuted/.style={draw=searchgray, text=searchgray},
%   search cut/.style={
%     draw=searchred, dashed, line width=0.8pt,
%     rounded corners=1.5pt, inner sep=2pt},
%   search edge/.style={
%     -{Latex[length=1.7mm,width=1.1mm]}, line width=0.65pt},
%   target tag/.style={text=searchorange, font=\small, inner sep=1pt},
%   search panel/.style={x=1cm, y=1cm, font=\small}
% }

% \begin{figure}
% \centering
% \captionsetup[subfigure]{font=small,skip=5pt}

% % -------------------- (a) Needle --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}\centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-5.0,-2.1) rectangle (5.0,3.1);

%   \node[search node,draw=black,line width=0.5pt]
%     (pool) at (0,2.5) {literal pool $\mathcal{L}$};

%   \node[search node]                (n1) at (-3.4,0.9) {$\ell_1$};
%   \node[search node]                (n2) at (-1.7,0.9) {$\ell_2$};
%   \node[search node,search refuted] (n3) at (0,0.9)    {$\ell_3$};
%   \node[search node]                (n4) at (1.7,0.9)  {$\ell_4$};
%   \node[search node,search truth]   (n5) at (3.4,0.9)  {$\ell_5$};

%   \foreach \v in {n1,n2,n3,n4,n5}
%     \draw[search edge] (pool) -- (\v);

%   \node[search cut,fit=(n3)] {};
%   \node[text=searchred,align=center] at (0,-0.55)
%     {refuting $\ell_3$\\kills $\ell_3$ alone};
%   \node[target tag] at (3.4,0.15) {$c^\star$};
% \end{tikzpicture}}
% \caption{\textbf{Needle.} All literals are mutually exclusive, so a
% candidate holds exactly one and a refutation reaches no other
% candidate. $b=1$.}
% \label{fig:needle-structure}
% \end{subfigure}\hfill
% % -------------------- (b) Chain --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}\centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-5.0,-2.1) rectangle (5.0,3.1);

%   \node[search node]             (c0) at (-3.6,1.2) {$\varnothing$};
%   \node[search node]             (c1) at (-1.8,1.2) {$\ell_1$};
%   \node[search node]             (c2) at (0.2,1.2)  {$\ell_1\ell_2$};
%   \node[search node,search truth](c3) at (2.6,1.2)  {$\ell_1\ell_2\ell_3$};

%   \foreach \a/\b in {c0/c1,c1/c2,c2/c3}
%     \draw[search edge] (\a) -- (\b);

%   \node[target tag] at (2.6,0.45) {$c^\star$};
%   \node[align=center] at (0,-0.6)
%     {$\ell_2$ requires $\ell_1$, $\ell_3$ requires $\ell_2$:\\
%      one admissible refinement per step, $b=1$};
% \end{tikzpicture}}
% \caption{\textbf{Chain.} The prerequisites form a total order, so a
% single sequence of candidates is admissible.}
% \label{fig:chain-structure}
% \end{subfigure}

% \par\vspace{1em}

% % -------------------- (c) Tree / hierarchical --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}\centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-5.0,-2.1) rectangle (5.0,3.1);

%   \node[search node] (r)  at (0,2.65)   {$\varnothing$};
%   \node[search node] (n1) at (-3.0,1.3) {$\ell_1$};
%   \node[search node] (n2) at (0,1.3)    {$\ell_2$};
%   \node[search node,search refuted] (n3) at (3.0,1.3) {$\ell_3$};

%   \node[search node]              (a1) at (-3.75,-0.4) {$\ell_1\ell_4$};
%   \node[search node]              (a2) at (-2.25,-0.4) {$\ell_1\ell_5$};
%   \node[search node,search truth] (b1) at (-0.75,-0.4) {$\ell_2\ell_6$};
%   \node[search node]              (b2) at (0.75,-0.4)  {$\ell_2\ell_7$};
%   \node[search node,search refuted] (d1) at (2.25,-0.4) {$\ell_3\ell_8$};
%   \node[search node,search refuted] (d2) at (3.75,-0.4) {$\ell_3\ell_9$};

%   \foreach \a/\b in {r/n1,r/n2,r/n3,
%     n1/a1,n1/a2, n2/b1,n2/b2, n3/d1,n3/d2}
%     \draw[search edge] (\a) -- (\b);

%   \node[target tag] at (-0.75,-1.05) {$c^\star$};
%   \node[search cut,inner sep=5pt,fit=(n3)(d1)(d2)] {};
%   \node[text=searchred,align=center] at (3.0,-1.55)
%     {refuting $\ell_3$ kills\\one subtree};
% \end{tikzpicture}}
% \caption{\textbf{Tree / hierarchical.} Each literal has one
% prerequisite, so each candidate has one parent and the literals below
% $\ell_3$ occur nowhere else.}
% \label{fig:tree-structure}
% \end{subfigure}\hfill
% % -------------------- (d) Factorizable / confluent --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}\centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-5.0,-2.1) rectangle (5.0,3.1);

%   \node[search node] (r)  at (0,2.65)   {$\varnothing$};
%   \node[search node] (n1) at (-3.0,1.3) {$\ell_1$};
%   \node[search node] (n2) at (-1.0,1.3) {$\ell_2$};
%   \node[search node,search refuted] (n3) at (1.0,1.3) {$\ell_3$};
%   \node[search node] (n4) at (3.0,1.3)  {$\ell_4$};

%   \node[search node]                (p12) at (-3.875,-0.4) {$\ell_1\ell_2$};
%   \node[search node,search refuted] (p13) at (-2.325,-0.4) {$\ell_1\ell_3$};
%   \node[search node,search truth]   (p14) at (-0.775,-0.4) {$\ell_1\ell_4$};
%   \node[search node,search refuted] (p23) at (0.775,-0.4)  {$\ell_2\ell_3$};
%   \node[search node]                (p24) at (2.325,-0.4)  {$\ell_2\ell_4$};
%   \node[search node,search refuted] (p34) at (3.875,-0.4)  {$\ell_3\ell_4$};

%   \foreach \a/\b in {r/n1,r/n2,r/n3,r/n4}
%     \draw[search edge] (\a) -- (\b);
%   \foreach \a/\b in {
%     n1/p12,n1/p13,n1/p14,
%     n2/p12,n2/p23,n2/p24,
%     n3/p13,n3/p23,n3/p34,
%     n4/p14,n4/p24,n4/p34}
%     \draw[search edge] (\a) -- (\b);

%   \node[target tag] at (-0.775,-1.05) {$c^\star$};
%   \foreach \v in {n3,p13,p23,p34}
%     \node[search cut,fit=(\v)] {};
%   \node[text=searchred,align=center] at (1.6,-1.6)
%     {refuting $\ell_3$ kills every candidate holding $\ell_3$};
% \end{tikzpicture}}
% \caption{\textbf{Factorizable / confluent.} No prerequisites, so
% literals combine freely and each candidate has several parents. One
% refutation reaches across the frontier.}
% \label{fig:fact-structure}
% \end{subfigure}

% \caption{Our search task taxonomy. Every panel draws candidates as
% sets of literals from one pool $\mathcal{L}$, under one refutation
% rule: a refuted literal eliminates every candidate that holds it.
% Orange marks the target $c^\star$; red dashes mark what a single
% refutation of $\ell_3$ removes. The classes differ only in which sets
% of literals are admissible, and that difference sets how far one
% refutation reaches. The panels are schematic: each $\ell_i$ shown is
% drawn from a distinct family, so every candidate drawn is admissible.}
% \label{fig:search-structures}
% \end{figure}


% \definecolor{searchblue}{HTML}{2F64FF}
% \definecolor{searchorange}{HTML}{D97A00}
% \definecolor{searchgray}{HTML}{999999}
% \definecolor{searchred}{HTML}{BB241A}

% \tikzset{
%   search node/.style={
%     circle,
%     draw=searchblue,
%     fill=white,
%     line width=0.9pt,
%     minimum size=6.5mm,
%     inner sep=0pt
%   },
%   search box/.style={
%     rectangle,
%     rounded corners=1pt,
%     draw=searchblue,
%     fill=white,
%     line width=0.9pt,
%     minimum width=8.5mm,
%     minimum height=6.5mm,
%     inner sep=2pt
%   },
%   search truth/.style={
%     draw=searchorange,
%     line width=1.1pt
%   },
%   search refuted/.style={
%     draw=searchgray,
%     text=searchgray
%   },
%   search cut/.style={
%     draw=searchred,
%     dashed,
%     line width=0.8pt,
%     rounded corners=1pt,
%     inner sep=2.5pt
%   },
%   search edge/.style={
%     -{Latex[length=1.7mm,width=1.1mm]},
%     line width=0.65pt
%   },
%   search panel/.style={
%     x=1cm,
%     y=1cm,
%     font=\small
%   }
% }

% \begin{figure}
% \centering
% \captionsetup[subfigure]{font=small,skip=5pt}

% % -------------------- (a) Needle --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   % Identical bounds make all four panels the same size.
%   \path[use as bounding box] (-4.1,-1.6) rectangle (4.1,3.1);

%   \node[search box,draw=black,line width=0.5pt]
%     (pool) at (0,2.5) {candidate pool $V_H$};
%   \node[search node]                (v1) at (-3.4,0.7) {$v_1$};
%   \node[search node,search refuted] (v2) at (-1.7,0.7) {$v_2$};
%   \node[search node]                (v3) at (0,0.7) {$v_3$};
%   \node[search node,search truth]   (vs) at (1.7,0.7) {$v^\star$};
%   \node[search node]                (v4) at (3.4,0.7) {$v_4$};

%   \foreach \v in {v1,v2,v3,vs,v4}
%     \draw[search edge] (pool) -- (\v);

%   \node[search cut,fit=(v2)] {};
%   \node[text=searchred,align=center] at (-1.7,-0.35)
%     {one-candidate\\refutation};
%   \node[text=searchorange] at (1.7,-0.2) {ground truth};
% \end{tikzpicture}%
% }
% \caption{\textbf{Needle / unstructured search.}
% A negative experiment refutes only one candidate.}
% \label{fig:needle-structure}
% \end{subfigure}\hfill
% % -------------------- (b) Chain --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-4.1,-1.6) rectangle (4.1,3.1);

%   \node[search node]              (v0) at (-3.4,1) {$v_0$};
%   \node[search node]              (v1) at (-1.7,1) {$v_1$};
%   \node[search node]              (v2) at (0,1) {$v_2$};
%   \node[search node]              (v3) at (1.7,1) {$v_3$};
%   \node[search node,search truth] (vs) at (3.4,1) {$v^\star$};

%   \foreach \a/\b in {v0/v1,v1/v2,v2/v3,v3/vs}
%     \draw[search edge] (\a) -- (\b);

%   \node[text=searchblue,align=center] (evidence) at (1.7,2.5)
%     {trajectory-local\\evidence};
%   \draw[search edge,searchblue] (evidence.south) -- (v3.north);
%   \node[align=center] at (0,-0.45)
%     {$b\simeq1$: only one forward refinement\\at each step};
% \end{tikzpicture}%
% }
% \caption{\textbf{Chain / sequential search.}
% Progress follows serial trajectories.}
% \label{fig:chain-structure}
% \end{subfigure}

% \par\vspace{1em}

% % -------------------- (c) Tree / hierarchical --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-4.4,-1.6) rectangle (4.4,3.1);

%   % root and first layer
%   \node[search node]                (v0) at (0,2.65) {$v_0$};
%   \node[search node]                (v1) at (-2.55,1.35) {$v_1$};
%   \node[search node]                (v2) at (0,1.35) {$v_2$};
%   \node[search node,search refuted] (v3) at (2.55,1.35) {$v_3$};

%   % second layer: b = 3 descendants for each first-layer node
%   \node[search node]                (v11) at (-3.35,-0.15) {$v_{11}$};
%   \node[search node]                (v12) at (-2.55,-0.15) {$v_{12}$};
%   \node[search node]                (v13) at (-1.75,-0.15) {$v_{13}$};

%   \node[search node,search truth]   (v21) at (-0.80,-0.15) {$v^\star$};
%   \node[search node]                (v22) at (0,-0.15) {$v_{22}$};
%   \node[search node]                (v23) at (0.80,-0.15) {$v_{23}$};

%   \node[search node,search refuted] (v31) at (1.75,-0.15) {$v_{31}$};
%   \node[search node,search refuted] (v32) at (2.55,-0.15) {$v_{32}$};
%   \node[search node,search refuted] (v33) at (3.35,-0.15) {$v_{33}$};

%   % edges
%   \foreach \a/\b in {v0/v1,v0/v2,v0/v3}
%     \draw[search edge] (\a) -- (\b);

%   \foreach \a/\b in {
%     v1/v11,v1/v12,v1/v13,
%     v2/v21,v2/v22,v2/v23,
%     v3/v31,v3/v32,v3/v33}
%     \draw[search edge] (\a) -- (\b);

%   % refuted subtree box
%   \node[
%     draw=red!75!black,
%     dashed,
%     rounded corners,
%     inner sep=8pt,
%     fit=(v3)(v31)(v32)(v33)
%   ] {};

%   \node[text=red!75!black] at (2.55,-1.30) {one refuted subtree};
% \end{tikzpicture}%
% }
% \caption{\textbf{Tree / hierarchical search.}
% Evidence against $c_3$ can only refute $c_3$ and its subtree, but no connections exist to the other subtrees.}
% \label{fig:tree-structure}
% \end{subfigure}\hfill
% % -------------------- (d) Factorizable / confluent --------------------
% \begin{subfigure}[t]{0.48\linewidth}
% \vspace{0pt}
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[search panel]
%   \path[use as bounding box] (-4.4,-1.7) rectangle (4.4,3.1);

%   % root and first layer
%   \node[search node]                (v0) at (0,2.65) {$v_{\emptyset}$};
%   \node[search node]                (vA) at (-2.55,1.35) {$v_A$};
%   \node[search node]                (vB) at (0,1.35) {$v_B$};
%   \node[search node,search refuted] (vC) at (2.55,1.35) {$v_C$};

%   % second layer / confluent descendants
%   % each first-layer node has 3 outgoing refinements
%   \node[search box,search refuted]  (vAC) at (-2.55,-0.05) {$v_{A+C}$};
%   \node[search box,search truth]    (vAB) at (0,-0.05) {$v_{A+B}$};
%   \node[search box]                 (vAD) at (-1.20,-0.50) {$v_{A+D}$};

%   \node[search box,search refuted]  (vBC) at (2.55,-0.05) {$v_{B+C}$};
%   \node[search box]                 (vBD) at (1.20,-0.50) {$v_{B+D}$};
%   \node[search box,search refuted]  (vCD) at (3.75,-0.50) {$v_{C+D}$};

%   % root branching
%   \foreach \a/\b in {v0/vA,v0/vB}
%     \draw[search edge] (\a) -- (\b);
%   \draw[search edge,dashed] (v0) -- (vC);

%   % edges out of v_A  (3 descendants)
%   \draw[search edge,dashed] (vA) -- (vAC);
%   \draw[search edge]        (vA) -- (vAB);
%   \draw[search edge]        (vA) -- (vAD);

%   % edges out of v_B  (3 descendants)
%   \draw[search edge]        (vB) -- (vAB);
%   \draw[search edge,dashed] (vB) -- (vBC);
%   \draw[search edge]        (vB) -- (vBD);

%   % edges out of v_C  (3 descendants)
%   \draw[search edge,dashed] (vC) -- (vBC);
%   \draw[search edge,dashed] (vC) -- (vCD);

%   % curved dashed edge from v_C to v_{A+C}, to emphasize pruning across paths
%   \draw[search edge,dashed] (vC.south west)
%     .. controls (2.05,-1.35) and (-2.55,-1.35) .. (vAC.south);

%   % mark refuted hypotheses
%   \foreach \v in {vC,vAC,vBC,vCD}
%     \node[search cut,fit=(\v)] {};

% \end{tikzpicture}%
% }
% \caption{\textbf{Factorizable / confluent search.}
% Evidence against component $v_C$ prunes hypotheses across paths.}
% \label{fig:fact-structure}
% \end{subfigure}

% \caption{
% Overview of our search task taxonomy. 
% }
% \label{fig:search-structures}
% \end{figure}
